Watching the Weak Link into Your Home: An Inspection and Monitoring Toolkit for TR-069

TR-069 is a standard for the remote management of end-user devices by service providers. Despite being implemented in nearly a billion devices, almost no research has been published on the security and privacy aspects of TR-069. The first contribution of this paper is a study of the TR-069 ecosystem and techniques to inspect TR-069 communication. We find that the majority of analyzed providers do not use recommended security measures, such as TLS. Second, we present a TR-069 honeyclient to both analyze TR-069 behavior of providers and test configuration servers for security vulnerabilities. We find that popular open-source configuration servers use insecure methods to authenticate clients. TR-069 implementations based on these servers expose, for instance, their users' internet telephony credentials. Third, we develop components for a distributed system to continuously monitor activities in providers' TR-069 deployments. Our setup consists of inexpensive hardware sensors deployed on customer premises and centralized log collectors. We perform real-world measurements and find that the purported security benefits of TR-069 are not realized as providers' firmware update processes are lacking.

==> resources/acs_list_generated.tex <==
Austria & A1 &                     \providerFalse &   \providerTrue &    \providerTrue &  \providerFalse &        \providerTrue &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &   \providerTrue &  \providerTrue \\
        & IKB &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & UPC &                     \providerFalse &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & highspeed.vol.at &                      \providerTrue &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &  \providerFalse &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
Belgium & BILLI &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Dommel &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & EDPNET &                      \providerTrue &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Join Experience &                     \providerFalse &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &    \providerTrue &  \providerFalse &  \providerTrue \\
        & TV Vlaanderen &                     \providerFalse &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &    \providerTrue &  \providerFalse &  \providerTrue \\
        & Telesat &                     \providerFalse &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &    \providerTrue &  \providerFalse &  \providerTrue \\
Croatia & H1 Telekom &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &  \providerFalse &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
Cyprus & Cyta Internet Home &                      \providerTrue &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & MTN &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
Denmark & Telenor &                     \providerFalse &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
Estonia & Elion &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &   \providerTrue &  \providerTrue \\
Finland & ANVIA &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
Germany & 1\&1 &                      \providerTrue &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &    \providerTrue &  \providerFalse &  \providerTrue \\
        & BayernDSL &                      \providerTrue &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Be-Converged &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &    \providerTrue &  \providerFalse &  \providerTrue \\
        & EWE (ALL-IP) &                      \providerTrue &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &  \providerFalse &  \providerFalse &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & EWE (DSL) &                      \providerTrue &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & GMX &                      \providerTrue &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &    \providerTrue &  \providerFalse &  \providerTrue \\
        & Kabel Deutschland &                      \providerTrue &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &  \providerFalse &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & KielNET &                      \providerTrue &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & M-net &                      \providerTrue &   \providerTrue &    \providerTrue &   \providerTrue &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & NetAachen &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & NetCologne &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & QUiX &                      \providerTrue &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Telekom &                     \providerFalse &   \providerTrue &    \providerTrue &  \providerFalse &        \providerTrue &  \providerFalse &  \providerFalse &  \providerTrue &   \providerFalse &   \providerTrue &  \providerTrue \\
        & Vodafone (DSL) &                      \providerTrue &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &   \providerTrue &  \providerTrue \\
        & Vodafone (LTE) &                     \providerFalse &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &   \providerTrue &  \providerTrue \\
        & WOBCOM &                      \providerTrue &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & htp (DSL) &                      \providerTrue &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & htp (Fiber) &                      \providerTrue &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & inexio &                      \providerTrue &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & o2 &                     \providerFalse &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & osnatel (ALL-IP) &                      \providerTrue &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &  \providerFalse &  \providerFalse &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & osnatel (DSL) &                      \providerTrue &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & swb AG (ALL-IP) &                      \providerTrue &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &  \providerFalse &  \providerFalse &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & swb AG (DSL) &                      \providerTrue &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & symbox &                      \providerTrue &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
Italy & EOLO &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &  \providerFalse &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Infostrada &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Lineacom &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &  \providerFalse &  \providerTrue &    \providerTrue &  \providerFalse &  \providerTrue \\
        & Planetel &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &    \providerTrue &  \providerFalse &  \providerTrue \\
        & Raiffeisen &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Telecom Italia &                      \providerTrue &   \providerTrue &    \providerTrue &   \providerTrue &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Wind Business &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & mc-link &                     \providerFalse &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &  \providerFalse &  \providerFalse &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
Luxembourg & Join Experience &                     \providerFalse &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &    \providerTrue &  \providerFalse &  \providerTrue \\
        & Luxembourg Online &                      \providerTrue &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Orange Luxembourg &                      \providerTrue &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Post Luxembourg &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Tango &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Visual Online &                     \providerFalse &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
Netherlands & EDPNET &                      \providerTrue &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Fiber Nederland &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &    \providerTrue &  \providerFalse &  \providerTrue \\
        & Kliksafe (DSL) &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Kliksafe (Fiber) &                      \providerTrue &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Scarlet / Stipte &                     \providerFalse &   \providerTrue &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & Solcon &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &  \providerFalse &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
        & XS4ALL &                     \providerFalse &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
New Zealand & 2degrees &                     \providerFalse &   \providerTrue &    \providerTrue &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
Poland & Plast-Com &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue \\
Spain & VozTelecom &                      \providerTrue &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &    \providerTrue &  \providerFalse &  \providerTrue \\
Switzerland & Sunrise &                     \providerFalse &  \providerFalse &   \providerFalse &  \providerFalse &       \providerFalse &   \providerTrue &   \providerTrue &  \providerTrue &   \providerFalse &  \providerFalse &  \providerTrue 
